On non-displaceable Lagrangian submanifolds in two-step flag varieties

We prove that the two-step flag variety $\mathcal{F}\ell(1,n;n+1)$ carries a non-displaceable and non-monotone Lagrangian Gelfand--Zeitlin fiber diffeomorphic to $S^3 \times T^{2n-4}$ and a continuum family of non-displaceable Lagrangian Gelfand--Zeitlin torus fibers when $n > 2$.

==> fig_lagfibers.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lagfibers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.40670975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22362721)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lagfibers.pdf}}%
    \put(0.25374858,0.15496287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lagfibers.pdf}}%
    \put(0.04852306,0.15550446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lagfibers.pdf}}%
    \put(0.4595156,0.15550446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lagfibers.pdf}}%
    \put(0.01329692,0.22365933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.11208323,0.12027827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05132348\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.21699588,0.22365933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.31578218,0.12027827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05251533\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.4229922,0.22365933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.5217785,0.12027827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05140981\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.21928822,0.15496287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.25374858,0.12050251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.21928822,0.12050251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42451875,0.1557287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.4589791,0.12126835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42451875,0.12126835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42451875,0.18985645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.49267367,0.12126835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.0235877,0.08126641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19350797\unitlength}\raggedright $f_0$ has\end{minipage}}}%
    \put(0.22861508,0.08242986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24895754\unitlength}\raggedright $f_1$ has\end{minipage}}}%
    \put(0.43277421,0.08190138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24895754\unitlength}\raggedright $f_2$ has\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lagfibers.pdf}}%
    \put(0.92616784,0.15496287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.9530088,0.1208144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10964084\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.88918487,0.18911133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lagfibers.pdf}}%
    \put(0.68614025,0.15455491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.71391677,0.12040644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0527795\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.721699,0.15550446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.74948943,0.11993178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06273813\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.68566552,0.18870337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.68556533,0.1203065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lagfibers.pdf}}%
    \put(0.68647286,0.22365933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.78525918,0.11980361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05132348\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.88941514,0.22365933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.98820144,0.12027827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05251533\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.89170748,0.15496287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.92616784,0.12050251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.89170748,0.12050251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02276564\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.24974362,0.01267278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21627362\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.72073364,0.07925415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18212515\unitlength}\raggedright $\bf{u}_0$\end{minipage}}}%
    \put(0.92288355,0.08067836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18212515\unitlength}\raggedright $\bf{u}_1$\end{minipage}}}%
    \put(0.83300019,0.01267278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21627362\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lagfibers.pdf}}%
    \put(0.01455968,0.04774715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19350797\unitlength}\raggedright ${T}^5$-fibers\end{minipage}}}%
    \put(0.1921317,0.04774715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28316433\unitlength}\raggedright ${S}^3 \times {T}^2$-fibers\end{minipage}}}%
    \put(0.42434127,0.04774715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28316433\unitlength}\raggedright ${S}^5$-fiber\end{minipage}}}%
    \put(0.69297586,0.04774715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28316433\unitlength}\raggedright $I_3(t = 0)$\end{minipage}}}%
    \put(0.89786666,0.04774715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28316433\unitlength}\raggedright $I_3(t = 1)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_splitblocks.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_splitblocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.0615672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13154074)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_splitblocks.pdf}}%
    \put(0.6293542,0.1033121){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0.62931163,0.07590555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 12\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_splitblocks.pdf}}%
    \put(0.87788644,0.07726847){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_splitblocks.pdf}}%
    \put(0.85024546,0.07744326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_splitblocks.pdf}}%
    \put(0.13688243,0.07758993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.18872189,0.05076664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06207578\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_splitblocks.pdf}}%
    \put(0.11044463,0.12911638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.10973724,0.07758993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.13658412,0.05104136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.10943893,0.05104136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.13247517,0.01905726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12415157\unitlength}\raggedright $\Gamma_{f_1}$\end{minipage}}}%
    \put(0.20179821,0.11818819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15962344\unitlength}\raggedright Cut along \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_splitblocks.pdf}}%
    \put(0.60587421,0.03633744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23056719\unitlength}\raggedright $\Rightarrow W^{\ydiagram{1,1}}_{\hphantom{\ydiagram{2}}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_splitblocks.pdf}}%
    \put(0.73558907,0.1033544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.76129717,0.07675049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 21\end{minipage}}}%
    \put(0.73514117,0.07630266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01773594\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.71709032,0.03549372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23056719\unitlength}\raggedright $\Rightarrow W^{\ydiagram{1,2}}$\end{minipage}}}%
    \put(0.843321,0.0367593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23056719\unitlength}\raggedright $\Rightarrow W^{\ydiagram{2}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_splitblocks.pdf}}%
    \put(-0.00227328,0.06336818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\,\end{tabular}}}}%
  \end{picture}%
\endgroup%

